Inclusive Jet Production in $\gamma p$ and $\gamma\gamma$ Processes: Direct and Resolved Photon Cross Sections in Next-To-Leading Order QCD

The production of jets in low $Q^2$ $ep$ scattering (photoproduction) and in low $Q^2$ $e^+e^-$ scattering ($\gamma\gamma$ scattering) allows for testing perturbative QCD and for measuring the proton and photon structure functions. This requires exact theoretical predictions for one- and two-jet cross sections. We describe the theoretical formalism, giving sufficient details, for calculating the direct and resolved processes in $\gamma p$ and $\gamma\gamma$ reactions in next-to-leading order QCD. We present the complete analytical results for the Born terms, the virtual, and the real corrections. To separate singular and regular regions of phase space we use the phase space slicing method with an invariant mass cut-off. In this way, all soft and collinear singularities are either canceled or absorbed into the structure functions. Using a flexible Monte Carlo program, we evaluate the cross sections numerically and perform various tests and comparisons with other calculations. We consider the scale dependence of our results and compare them to data from the experiments H1 and ZEUS at HERA and OPAL at LEP.

==> fig1.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(11000,6000)
%
\drawline\photon[\E\REG](1000,5000)[4]
\drawline\fermion[\E\REG](1000,1000)[4000]
\drawarrow[\E\ATTIP](3000,1000)
\put(5500,3000){\oval(1000,5000)}
\drawline\gluon[\E\REG](6000,5000)[4]
\drawline\fermion[\E\REG](6000,1000)[4000]
\drawarrow[\E\ATTIP](8000,1000)
\put(0,1000){$q$}
\put(0,5000){$\gamma$}
\put(10500,1000){$q$}
\put(10500,5000){$g$}
%
\end{picture}
\end{center}
\caption[Generic $2\rightarrow 2$ Feynman Diagram for Direct Photoproduction]
        {\label{fig1}
         $2\rightarrow 2$ {\it Feynman diagram for direct photoproduction.}}
\end{figure}


==> fig10.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(31000,22500)
%
\drawline\fermion[\E\REG](3000,13500)[9000]
\drawline\fermion[\E\REG](3000,5250)[9000]
\drawline\fermion[\E\REG](3000,4500)[19500]
\drawline\fermion[\E\REG](3000,3750)[19500]
\drawline\fermion[\E\REG](17200,9750)[5300]
\drawline\fermion[\E\REG](17550,9000)[4950]
\drawline\fermion[\E\REG](17200,8250)[5300]
\drawline\fermion[\NE\REG](12000,5100)[5000]
\drawline\fermion[\NE\REG](12000,13500)[8400]
\drawline\photon[\SE\REG](12000,13500)[6]
\put(12000,13500){\circle*{450}}
\put(16500,9000){\circle{2100}}
\put(12000,4500){\circle*{2100}}
\drawarrow[\E\ATTIP](7500,13500)
\drawarrow[\E\ATTIP](7500,5250)
\drawarrow[\E\ATTIP](7500,4500)
\drawarrow[\E\ATTIP](7500,3750)
\drawarrow[\E\ATTIP](18000,4500)
\drawarrow[\E\ATTIP](18000,3750)
\drawarrow[\E\ATTIP](21000,9750)
\drawarrow[\E\ATTIP](21000,9000)
\drawarrow[\E\ATTIP](21000,8250)
\drawarrow[\NE\ATTIP](15200,16700)
\drawarrow[\NE\ATTIP](13800,6900)
\put(1500,13500){$e^-$}
\put(18000,19500){$e^-$}
\put(6000,15000){$k$}
\put(13500,18000){$k'$}
\put(1500,3750){$p$}
\put(6000,6000){$p$}
\put(10500,6000){$F_{b/p}$}
\put(15000,6000){$p_b=x_b p$}
\put(15000,1500){$p_r=(1-x_b) p$}
\put(12750,9750){$\gamma$}
\put(15000,12000){$q$}
\put(16500,10500){d$\sigma_{\gamma b}$}
\put(24000,8250){$\Bigg\}$ jets}
\put(24000,3750){$\Bigg\}$ remnant}
%
\end{picture}
\end{center}
\caption[Electron-Proton Scattering in the Parton Model]
        {\label{fig10}{\it Electron-proton scattering in the parton model.}}
\end{figure}


==> fig12.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(32000,15000)
%
\drawline\fermion[\E\REG](1000,10000)[4000]
\drawarrow[\E\ATBASE](3000,10000)
\drawline\fermion[\NE\REG](5000,10000)[5600]
\drawarrow[\NE\ATBASE](7000,12000)
\put(5000,10000){\circle*{300}}
\drawline\photon[\SE\REG](5000,10000)[6]
\put(9500,5500){\circle{1200}}
\put(8750,5950){\oval(600,600)[tr]}
\drawline\fermion[\E\REG](9750,6000)[3250]
\drawarrow[\E\ATTIP](12000,6000)
\drawline\fermion[\E\REG](10100,5500)[2900]
\drawarrow[\E\ATTIP](12000,5500)
\drawline\fermion[\E\REG](9750,5000)[3250]
\drawarrow[\E\ATTIP](12000,5000)
\drawline\fermion[\NE\REG](6750,2750)[3200]
\drawarrow[\NE\ATBASE](8000,4000)
\drawline\fermion[\E\REG](1000,3000)[5500]
\drawarrow[\E\ATTIP](4000,3000)
\drawline\fermion[\E\REG](1000,2500)[12000]
\drawarrow[\E\ATTIP](4000,2500)
\drawarrow[\E\ATTIP](11000,2500)
\drawline\fermion[\E\REG](1000,2000)[12000]
\drawarrow[\E\ATTIP](4000,2000)
\drawarrow[\E\ATTIP](11000,2000)
\put(6500,2500){\circle*{1200}}
\put(0,10000){$e^-$}
\put(0,2000){$p$}
\put(2500,10500){$k$}
\put(6000,12000){$k'$}
\put(9000,14000){$e^-$}
\put(7000,9000){$q$}
\put(5000,7000){$\gamma$}
\put(10500,6500){jets}
\put(2500,3500){$p$}
\put(8000,3000){$p$-remnant}
\put(6000,5000){d$\sigma_{\gamma b}$}
\put(6000,0){a)}
%
\drawline\fermion[\E\REG](15000,10000)[4000]
\drawarrow[\E\ATBASE](17000,10000)
\drawline\fermion[\NE\REG](19000,10000)[5600]
\drawarrow[\NE\ATBASE](21000,12000)
\put(19000,10000){\circle*{300}}
\drawline\photon[\SE\REG](19000,10000)[3]
\put(21500,7500){\circle{1200}}
\put(21000,8050){\oval(300,300)[bl]}
\drawline\fermion[\SE\REG](22000,7000)[1500]
\drawarrow[\SE\ATBASE](22500,6500)
\drawline\fermion[\E\REG](21750,8000)[2250]
\drawarrow[\E\ATBASE](23000,8000)
\drawline\fermion[\E\REG](22100,7500)[1900]
\drawarrow[\E\ATBASE](23000,7500)
\put(23500,5500){\circle{1200}}
\drawline\fermion[\E\REG](23750,6000)[3250]
\drawarrow[\E\ATTIP](26000,6000)
\drawline\fermion[\E\REG](24100,5500)[2900]
\drawarrow[\E\ATTIP](26000,5500)
\drawline\fermion[\E\REG](23750,5000)[3250]
\drawarrow[\E\ATTIP](26000,5000)
\drawline\fermion[\NE\REG](20750,2750)[3200]
\drawarrow[\NE\ATBASE](22000,4000)
\drawline\fermion[\E\REG](15000,3000)[5500]
\drawarrow[\E\ATTIP](18000,3000)
\drawline\fermion[\E\REG](15000,2500)[12000]
\drawarrow[\E\ATTIP](18000,2500)
\drawarrow[\E\ATTIP](25000,2500)
\drawline\fermion[\E\REG](15000,2000)[12000]
\drawarrow[\E\ATTIP](18000,2000)
\drawarrow[\E\ATTIP](25000,2000)
\put(20500,2500){\circle*{1200}}
\put(14000,10000){$e^-$}
\put(14000,2000){$p$}
\put(16500,10500){$k$}
\put(20000,12000){$k'$}
\put(23000,14000){$e^-$}
\put(20000,9000){$q$}
\put(19000,8000){$\gamma$}
\put(24500,6500){jets}
\put(16500,3500){$p$}
\put(22000,3000){$p$-remnant}
\put(22000,8500){$\gamma$-remnant}
\put(20000,5000){d$\sigma_{ab}$}
\put(20000,0){b)}
%
\end{picture}
\end{center}
\caption[Generic Diagrams for Direct and Resolved Photoproduction]
        {\label{fig12}{\it Generic diagrams for a) direct and b) resolved
         photoproduction.}}
\end{figure}


==> fig15.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(18000,22500)
%
\thicklines
\put(9000,10500){\vector(0,1){9000}}
\put(9000,10500){\vector(0,-1){9000}}
\put(9000,10500){\vector(1,1){6000}}
\put(9000,10500){\vector(-1,-1){6000}}
\thinlines
\put(9000,16500){\line(1,0){6000}}
\put(9000,10500){\line(1,0){7500}}
\put(15000,16500){\line(0,-1){6000}}
%
\put(9750,20250){$p_a$}
\put(9150,12000){$\theta$}
\put(9000,12000){\oval(3000,3000)[tr]}
\put(9750,2250){$p_b$}
\put(15750,17250){$p_1$}
\put(1500,4750){$p_2$}
%
\end{picture}
\end{center}
\caption[Center-of-Mass System for $2\rightarrow 2$ Scattering]
        {\label{fig15}{\it Center-of-mass system for the scattering of two
         initial into two final partons.}}
\end{figure}


==> fig16.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(16750,18250)
%
\thicklines
\put(9000,7500){\vector(0,1){9000}}
\put(9000,7500){\vector(1,1){6000}}
\put(9000,7500){\vector(-1,1){6000}}
\put(9000,7500){\vector(1,-1){6000}}
\thinlines
\put(9000,13500){\line(1,0){6000}}
\put(9000,7500){\line(1,0){7500}}
\put(15000,13500){\line(0,-1){6000}}
\put(9000,15000){\line(-4,-1){6000}}
\put(9000,7500){\line(-4,-1){6000}}
\put(3000,13500){\line(0,-1){7500}}
%
\put(9750,17250){$p_a$}
\put(9150,9000){$\chi^\ast$}
\put(8000,9000){$\theta$}
\put(8400,6200){$\phi$}
\put(9000,9050){\oval(3000,4500)[tl]}
\put(9000,9000){\oval(3000,3000)[tr]}
\put(9000,7050){\oval(3000,3000)[b]}
\put(10500,7050){\line(0,1){450}}
\put(15750,14250){$p_2$}
\put(1500,14250){$p_1$}
\put(15000,0){$p_3$}
%
\end{picture}
\end{center}
\caption[Center-of-Mass System for $2\rightarrow 3$ Scattering]
        {\label{fig16}{\it Center-of-mass system of partons $1$ and $3$
 defining the kinematic variables for the scattering of two initial into three
 final partons. $\chi^\ast$ is defined in the overall center-of-mass system
of partons $a$ and $b$.}}
\end{figure}


==> fig17.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(32000,7000)
%
\drawline\photon[\E\REG](1000,6000)[4]
\drawline\fermion[\E\REG](1000,2000)[4000]
\drawarrow[\E\ATTIP](3000,2000)
\put(5000,2000){\circle*{300}}
\drawline\fermion[\N\REG](5000,2000)[4000]
\drawarrow[\N\ATTIP](5000,4000)
\put(5000,6000){\circle*{300}}
\drawline\gluon[\E\REG](5000,2000)[4]
\drawline\gluon[\NE\REG](7000,2000)[1]
\put(7000,2000){\circle*{300}}
\put(5700,1600){X}
\drawline\fermion[\E\REG](5000,6000)[4000]
\drawarrow[\E\ATTIP](7000,6000)
\put(0,2000){$p_b$}
\put(0,6000){$p_a$}
\put(9500,2000){$p_3$}
\put(9500,4000){$p_2$}
\put(9500,6000){$p_1$}
\put(4500,0){a)}
%
\drawline\photon[\E\REG](12000,6000)[4]
\drawline\fermion[\E\REG](12000,2000)[4000]
\drawarrow[\E\ATTIP](14000,2000)
\put(16000,2000){\circle*{300}}
\drawline\fermion[\N\REG](16000,2000)[4000]
\put(16000,4000){\circle*{300}}
\put(16000,6000){\circle*{300}}
\drawline\gluon[\E\REG](16000,2000)[4]
\drawline\gluon[\E\REG](16000,4000)[4]
\put(15600,4500){X}
\drawline\fermion[\E\REG](16000,6000)[4000]
\drawarrow[\E\ATTIP](18000,6000)
\put(11000,2000){$p_b$}
\put(11000,6000){$p_a$}
\put(20500,2000){$p_3$}
\put(20500,4000){$p_2$}
\put(20500,6000){$p_1$}
\put(15500,0){b)}
%
\drawline\photon[\E\REG](23000,6000)[4]
\drawline\fermion[\E\REG](23000,2000)[4000]
\drawarrow[\E\ATTIP](25000,2000)
\put(27000,2000){\circle*{300}}
\drawline\fermion[\N\REG](27000,2000)[4000]
\put(27000,4000){\circle*{300}}
\put(27000,6000){\circle*{300}}
\drawline\gluon[\E\REG](27000,2000)[4]
\drawline\gluon[\E\REG](27000,4000)[4]
\put(26600,2500){X}
\drawline\fermion[\E\REG](27000,6000)[4000]
\drawarrow[\E\ATTIP](29000,6000)
\put(22000,2000){$p_b$}
\put(22000,6000){$p_a$}
\put(31500,2000){$p_3$}
\put(31500,4000){$p_2$}
\put(31500,6000){$p_1$}
\put(26500,0){c)}
%
\end{picture}
\end{center}
\caption[Different Types of Singularities in Three-Body Diagrams]
        {\label{fig17}
         {\it Three-body diagrams with a) final state, b) photon initial state
          and c) proton initial state singularities.}}
\end{figure}


==> fig2.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(23000,15000)
%
\drawline\fermion[\E\REG](1000,14000)[4000]
\drawarrow[\E\ATTIP](3000,14000)
\drawline\fermion[\E\REG](1000,10000)[4000]
\drawarrow[\E\ATTIP](3000,10000)
\put(5500,12000){\oval(1000,5000)}
\drawline\fermion[\E\REG](6000,14000)[4000]
\drawarrow[\E\ATTIP](8000,14000)
\drawline\fermion[\E\REG](6000,10000)[4000]
\drawarrow[\E\ATTIP](8000,10000)
\put(0,10000){$q'$}
\put(0,14000){$q$}
\put(10500,10000){$q'$}
\put(10500,14000){$q$}
\put(5000,8000){a)}
%
\drawline\fermion[\E\REG](13000,14000)[4000]
\drawarrow[\E\ATTIP](15000,14000)
\drawline\fermion[\E\REG](13000,10000)[4000]
\drawarrow[\E\ATTIP](15000,10000)
\put(17500,12000){\oval(1000,5000)}
\drawline\fermion[\E\REG](18000,14000)[4000]
\drawarrow[\E\ATTIP](20000,14000)
\drawline\fermion[\E\REG](18000,10000)[4000]
\drawarrow[\E\ATTIP](20000,10000)
\put(12000,10000){$q$}
\put(12000,14000){$q$}
\put(22500,10000){$q$}
\put(22500,14000){$q$}
\put(17000,8000){b)}
%
\drawline\fermion[\E\REG](1000,6000)[4000]
\drawarrow[\E\ATTIP](3000,6000)
\drawline\fermion[\E\REG](1000,2000)[4000]
\drawarrow[\W\ATBASE](3000,2000)
\put(5500,4000){\oval(1000,5000)}
\drawline\gluon[\E\REG](6000,6000)[4]
\drawline\gluon[\E\REG](6000,2000)[4]
\put(0,2000){$\overline{q}$}
\put(0,6000){$q$}
\put(10500,2000){$g$}
\put(10500,6000){$g$}
\put(5000,0){c)}
%
\drawline\gluon[\E\REG](12700,6000)[4]
\drawline\gluon[\E\REG](12700,2000)[4]
\put(17500,4000){\oval(1000,5000)}
\drawline\gluon[\E\REG](18000,6000)[4]
\drawline\gluon[\E\REG](18000,2000)[4]
\put(12000,2000){$g$}
\put(12000,6000){$g$}
\put(22500,2000){$g$}
\put(22500,6000){$g$}
\put(17000,0){d)}
%
\end{picture}
\end{center}
\caption[Generic $2\rightarrow 2$ Feynman Diagrams for Resolved
         Photoproduction]
        {\label{fig2}
         $2\rightarrow 2$ {\it Feynman diagrams for resolved photoproduction.}}
\end{figure}


==> fig3.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(21000,6000)
%
\drawline\photon[\E\REG](1000,5000)[4]
\drawline\fermion[\E\REG](1000,1000)[4000]
\drawarrow[\E\ATTIP](3000,1000)
\put(5000,1000){\circle*{300}}
\drawline\fermion[\N\REG](5000,1000)[4000]
\drawarrow[\N\ATTIP](5000,3000)
\put(5000,5000){\circle*{300}}
\drawline\gluon[\E\REG](5000,1000)[4]
\drawline\fermion[\E\REG](5000,5000)[4000]
\drawarrow[\E\ATTIP](7000,5000)
\put(0,1000){$q$}
\put(0,5000){$\gamma$}
\put(9500,1000){$g$}
\put(9500,5000){$q$}
%
\drawline\photon[\SE\REG](12000,5000)[3]
\drawline\fermion[\NE\REG](12000,1000)[2800]
\drawarrow[\NE\ATTIP](13000,2000)
\put(14000,3000){\circle*{300}}
\drawline\fermion[\E\REG](14000,3000)[4000]
\drawarrow[\E\ATTIP](16000,3000)
\put(18000,3000){\circle*{300}}
\drawline\gluon[\NE\REG](18000,3000)[1]
\drawline\fermion[\SE\REG](18000,3000)[2800]
\drawarrow[\SE\ATTIP](19000,2000)
\put(11000,1000){$q$}
\put(11000,5000){$\gamma$}
\put(20500,1000){$q$}
\put(20500,5000){$g$}
%
\end{picture}
\end{center}
\caption[Born Diagrams for Direct Photoproduction]
        {\label{fig3}
         {\it Born diagrams for direct photoproduction.}}
\end{figure}


==> fig4.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(33000,31000)
%
\drawline\fermion[\E\REG](12000,26000)[4000]
\drawarrow[\E\ATTIP](14000,26000)
\drawline\fermion[\E\REG](12000,30000)[4000]
\drawarrow[\E\ATTIP](14000,30000)
\put(16000,26000){\circle*{300}}
\drawline\gluon[\S\REG](16000,30150)[4]
\put(16000,30000){\circle*{300}}
\drawline\fermion[\E\REG](16000,26000)[4000]
\drawarrow[\E\ATTIP](18000,26000)
\drawline\fermion[\E\REG](16000,30000)[4000]
\drawarrow[\E\ATTIP](18000,30000)
\put(11000,26000){$q'$}
\put(11000,30000){$q$}
\put(20500,26000){$q'$}
\put(20500,30000){$q$}
\put(15500,24000){a)}
%
\drawline\fermion[\E\REG](6000,22000)[4000]
\drawarrow[\E\ATTIP](8000,22000)
\drawline\fermion[\E\REG](6000,18000)[4000]
\drawarrow[\E\ATTIP](8000,18000)
\put(10000,22000){\circle*{300}}
\drawline\gluon[\S\REG](10000,22150)[4]
\put(10000,18000){\circle*{300}}
\drawline\fermion[\E\REG](10000,22000)[4000]
\drawarrow[\E\ATTIP](12000,22000)
\drawline\fermion[\E\REG](10000,18000)[4000]
\drawarrow[\E\ATTIP](12000,18000)
\put(5000,22000){$q$}
\put(5000,18000){$q$}
\put(14500,22000){$q$}
\put(14500,18000){$q$}
\put(15500,16000){b)}
%
\drawline\fermion[\E\REG](18000,22000)[4000]
\drawarrow[\E\ATTIP](20000,22000)
\drawline\fermion[\E\REG](18000,18000)[4000]
\drawarrow[\E\ATTIP](20000,18000)
\put(22000,22000){\circle*{300}}
\drawline\gluon[\S\REG](22000,22150)[4]
\put(22000,18000){\circle*{300}}
\drawline\fermion[\SE\REG](22000,22000)[5600]
\drawarrow[\SE\ATTIP](25000,19000)
\drawline\fermion[\NE\REG](22000,18000)[5600]
\drawarrow[\NE\ATTIP](25000,21000)
\put(17000,22000){$q$}
\put(17000,18000){$q$}
\put(26500,22000){$q$}
\put(26500,18000){$q$}
%
\drawline\fermion[\E\REG](1000,14000)[4000]
\drawarrow[\E\ATTIP](3000,14000)
\drawline\fermion[\E\REG](1000,10000)[4000]
\drawarrow[\W\ATBASE](3000,10000)
\put(5000,14000){\circle*{300}}
\drawline\fermion[\S\REG](5000,14000)[4000]
\drawarrow[\S\ATBASE](5000,12000)
\put(5000,10000){\circle*{300}}
\drawline\gluon[\E\REG](5000,14000)[4]
\drawline\gluon[\E\REG](5000,10000)[4]
\put(0,14000){$q$}
\put(0,10000){$\overline{q}$}
\put(9500,14000){$g$}
\put(9500,10000){$g$}
\put(15500,8000){c)}
%
\drawline\fermion[\SE\REG](12000,14000)[2800]
\drawarrow[\SE\ATTIP](13000,13000)
\drawline\fermion[\NE\REG](12000,10000)[2800]
\drawarrow[\SW\ATBASE](13000,11000)
\put(14000,12000){\circle*{300}}
\drawline\gluon[\E\REG](13850,12000)[4]
\drawarrow[\S\ATBASE](5000,12000)
\put(18000,12000){\circle*{300}}
\drawline\gluon[\NE\REG](18000,12000)[1]
\drawline\gluon[\SE\REG](18000,12000)[1]
\put(11000,14000){$q$}
\put(11000,10000){$\overline{q}$}
\put(20500,14000){$g$}
\put(20500,10000){$g$}
%
\drawline\fermion[\E\REG](24000,14000)[4000]
\drawarrow[\E\ATTIP](26000,14000)
\drawline\fermion[\E\REG](24000,10000)[4000]
\drawarrow[\W\ATBASE](26000,10000)
\put(28000,14000){\circle*{300}}
\drawline\fermion[\S\REG](28000,14000)[4000]
\drawarrow[\S\ATBASE](28000,12000)
\put(28000,10000){\circle*{300}}
\drawline\gluon[\SE\REG](28000,14000)[3]
\drawline\gluon[\NE\REG](28000,10000)[3]
\put(23000,14000){$q$}
\put(23000,10000){$\overline{q}$}
\put(32500,14000){$g$}
\put(32500,10000){$g$}
%
\drawline\gluon[\E\REG](775,6000)[3]
\drawline\gluon[\E\REG](775,2000)[3]
\put(4000,6000){\circle*{300}}
\drawline\gluon[\S\REG](4000,6150)[4]
\put(4000,2000){\circle*{300}}
\drawline\gluon[\E\REG](4000,6000)[3]
\drawline\gluon[\E\REG](4000,2000)[3]
\put(0,6000){$g$}
\put(0,2000){$g$}
\put(7500,6000){$g$}
\put(7500,2000){$g$}
\put(15500,0){d)}
%
\drawline\gluon[\SE\REG](10000,6000)[1]
\drawline\gluon[\NE\REG](10000,2000)[1]
\put(12000,4000){\circle*{300}}
\drawline\gluon[\E\REG](11925,4000)[1]
\put(13000,4000){\circle*{300}}
\drawline\gluon[\NE\REG](13000,4000)[1]
\drawline\gluon[\SE\REG](13000,4000)[1]
\put(9000,6000){$g$}
\put(9000,2000){$g$}
\put(15500,6000){$g$}
\put(15500,2000){$g$}
%
\drawline\gluon[\E\REG](17775,6000)[3]
\drawline\gluon[\E\REG](17775,2000)[3]
\put(21000,6000){\circle*{300}}
\drawline\gluon[\S\REG](21000,6150)[4]
\put(21000,2000){\circle*{300}}
\drawline\gluon[\SE\REG](21000,6000)[3]
\drawline\gluon[\NE\REG](21000,2000)[3]
\put(17000,6000){$g$}
\put(17000,2000){$g$}
\put(25500,6000){$g$}
\put(25500,2000){$g$}
%
\drawline\gluon[\NW\REG](30000,4000)[1]
\drawline\gluon[\SW\REG](30000,4000)[1]
\put(30000,4000){\circle*{300}}
\drawline\gluon[\NE\REG](30000,4000)[1]
\drawline\gluon[\SE\REG](30000,4000)[1]
\put(27000,6000){$g$}
\put(27000,2000){$g$}
\put(32500,6000){$g$}
\put(32500,2000){$g$}
%
\end{picture}
\end{center}
\caption[Born Diagrams for Resolved Photoproduction]
        {\label{fig4}
         {\it Born diagrams for resolved photoproduction.}}
\end{figure}


==> fig5.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(33000,23000)
%
\drawline\photon[\E\REG](1000,22000)[4]
\drawline\fermion[\E\REG](1000,18000)[4000]
\drawarrow[\E\ATTIP](3000,18000)
\put(5000,22000){\circle*{300}}
\drawline\fermion[\N\REG](5000,18000)[4000]
\drawarrow[\N\ATTIP](5000,20000)
\put(5000,18000){\circle*{300}}
\drawline\gluon[\E\REG](5000,18000)[4]
\drawline\fermion[\E\REG](5000,22000)[4000]
\drawarrow[\E\ATTIP](7000,22000)
\put(0,18000){$q$}
\put(0,22000){$\gamma$}
\put(9500,18000){$g$}
\put(9500,22000){$q$}
\put(15500,16000){a)}
\drawline\gluon[\NE\REG](1200,18000)[1]
\put(1200,18000){\circle*{300}}
\drawline\gluon[\NW\FLIPPED](4800,18000)[1]
\put(4800,18000){\circle*{300}}
%
\drawline\photon[\E\REG](12000,22000)[4]
\drawline\fermion[\E\REG](12000,18000)[4000]
\drawarrow[\E\ATTIP](14000,18000)
\put(16000,22000){\circle*{300}}
\drawline\fermion[\N\REG](16000,18000)[4000]
\drawarrow[\N\ATTIP](16000,20000)
\put(16000,18000){\circle*{300}}
\drawline\gluon[\W\FLIPPED](17000,18000)[1]
\put(18000,18000){\circle{2000}}
\put(17000,18000){\circle*{300}}
\put(19000,18000){\circle*{300}}
\drawline\gluon[\E\REG](19000,18000)[1]
\drawline\fermion[\E\REG](16000,22000)[4000]
\drawarrow[\E\ATTIP](18000,22000)
\put(11000,18000){$q$}
\put(11000,22000){$\gamma$}
\put(20500,18000){$g$}
\put(20500,22000){$q$}
%
\drawline\photon[\E\REG](23000,22000)[4]
\drawline\fermion[\E\REG](23000,18000)[4000]
\drawarrow[\E\ATTIP](25000,18000)
\put(27000,22000){\circle*{300}}
\drawline\fermion[\N\REG](27000,18000)[4000]
\drawarrow[\N\ATTIP](27000,20000)
\put(27000,18000){\circle*{300}}
\drawline\gluon[\E\REG](27000,18000)[4]
\drawline\fermion[\E\REG](27000,22000)[4000]
\drawarrow[\E\ATTIP](29000,22000)
\put(22000,18000){$q$}
\put(22000,22000){$\gamma$}
\put(31500,18000){$g$}
\put(31500,22000){$q$}
\drawline\gluon[\SE\FLIPPED](27200,22000)[1]
\put(27200,22000){\circle*{300}}
\drawline\gluon[\SW\REG](30800,22000)[1]
\put(30800,22000){\circle*{300}}
%
\drawline\photon[\E\REG](1000,14000)[4]
\drawline\fermion[\E\REG](1000,10000)[4000]
\drawarrow[\E\ATTIP](3000,10000)
\put(5000,14000){\circle*{300}}
\drawline\fermion[\N\REG](5000,10000)[4000]
\drawarrow[\N\ATTIP](5000,12000)
\put(5000,10000){\circle*{300}}
\drawline\gluon[\E\REG](5000,10000)[4]
\drawline\fermion[\E\REG](5000,14000)[4000]
\drawarrow[\E\ATTIP](7000,14000)
\put(0,10000){$q$}
\put(0,14000){$\gamma$}
\put(9500,10000){$g$}
\put(9500,14000){$q$}
\put(15500,8000){b)}
\drawline\gluon[\SE\REG](5000,13800)[1]
\put(5000,13800){\circle*{300}}
\drawline\gluon[\NE\FLIPPED](5000,10200)[1]
\put(5000,10200){\circle*{300}}
%
\drawline\photon[\E\REG](12000,14000)[4]
\drawline\fermion[\E\REG](12000,10000)[4000]
\drawarrow[\E\ATTIP](14000,10000)
\put(16000,14000){\circle*{300}}
\drawline\fermion[\N\REG](16000,10000)[4000]
\drawarrow[\N\ATTIP](16000,12000)
\put(16000,10000){\circle*{300}}
\drawline\gluon[\E\REG](16000,10000)[4]
\drawline\fermion[\E\REG](16000,14000)[4000]
\drawarrow[\E\ATTIP](18000,14000)
\put(11000,10000){$q$}
\put(11000,14000){$\gamma$}
\put(20500,10000){$g$}
\put(20500,14000){$q$}
\drawline\gluon[\S\REG](18000,14150)[4]
\put(18000,14000){\circle*{300}}
\put(18000,10000){\circle*{300}}
%
\drawline\photon[\E\REG](23000,14000)[4]
\drawline\fermion[\E\REG](23000,10000)[4000]
\drawarrow[\E\ATTIP](25000,10000)
\put(27000,14000){\circle*{300}}
\drawline\fermion[\N\REG](27000,10000)[4000]
\drawarrow[\N\ATTIP](27000,12000)
\put(27000,10000){\circle*{300}}
\drawline\gluon[\E\REG](27000,10000)[4]
\drawline\fermion[\E\REG](27000,14000)[4000]
\drawarrow[\E\ATTIP](29000,14000)
\put(22000,10000){$q$}
\put(22000,14000){$\gamma$}
\put(31500,10000){$g$}
\put(31500,14000){$q$}
\drawline\gluon[\NE\REG](25000,10000)[3]
\put(29000,14000){\circle*{300}}
\put(25000,10000){\circle*{300}}
%
\drawline\photon[\E\REG](1000,6000)[4]
\drawline\fermion[\E\REG](1000,2000)[4000]
\drawarrow[\E\ATTIP](3000,2000)
\put(5000,6000){\circle*{300}}
\drawline\fermion[\N\REG](5000,2000)[4000]
\drawarrow[\N\ATTIP](5000,4000)
\put(5000,2000){\circle*{300}}
\drawline\gluon[\E\REG](5000,2000)[4]
\drawline\fermion[\E\REG](5000,6000)[4000]
\drawarrow[\E\ATTIP](7000,6000)
\put(0,2000){$q$}
\put(0,6000){$\gamma$}
\put(9500,2000){$g$}
\put(9500,6000){$q$}
\put(15500,0){c)}
\drawline\gluon[\NE\FLIPPED](5000,4000)[1]
\put(5000,4000){\circle*{300}}
\put(7000,6000){\circle*{300}}
%
\drawline\photon[\E\REG](12000,6000)[4]
\drawline\fermion[\E\REG](12000,2000)[4000]
\drawarrow[\E\ATTIP](14000,2000)
\put(16000,6000){\circle*{300}}
\drawline\fermion[\N\REG](16000,2000)[4000]
\drawarrow[\N\ATTIP](16000,4000)
\put(16000,2000){\circle*{300}}
\drawline\gluon[\E\REG](16000,2000)[4]
\drawline\fermion[\E\REG](16000,6000)[4000]
\drawarrow[\E\ATTIP](18000,6000)
\put(11000,2000){$q$}
\put(11000,6000){$\gamma$}
\put(20500,2000){$g$}
\put(20500,6000){$q$}
\drawline\gluon[\NE\REG](14000,2000)[1]
\put(14000,2000){\circle*{300}}
\put(16000,4000){\circle*{300}}
%
\drawline\photon[\E\REG](23000,6000)[4]
\drawline\fermion[\E\REG](23000,2000)[4000]
\drawarrow[\E\ATTIP](25000,2000)
\put(27000,6000){\circle*{300}}
\drawline\fermion[\N\REG](27000,2000)[4000]
\drawarrow[\N\ATTIP](27000,4000)
\put(27000,2000){\circle*{300}}
\drawline\gluon[\E\REG](27000,2000)[4]
\drawline\fermion[\E\REG](27000,6000)[4000]
\drawarrow[\E\ATTIP](29000,6000)
\put(22000,2000){$q$}
\put(22000,6000){$\gamma$}
\put(31500,2000){$g$}
\put(31500,6000){$q$}
\drawline\gluon[\SE\REG](27000,4000)[1]
\put(27000,4000){\circle*{300}}
\put(29000,2000){\circle*{300}}
%
\end{picture}
\end{center}
\caption[Virtual Diagrams for Direct Photoproduction]
        {\label{fig5}{\it
         Virtual diagrams for direct photoproduction. The circle in diagram a)
         denotes a quark, gluon, and ghost loop.}}
\end{figure}


==> fig6.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(33000,23000)
%
\drawline\fermion[\E\REG](1000,22000)[4000]
\drawarrow[\E\ATTIP](3000,22000)
\drawline\fermion[\E\REG](1000,18000)[4000]
\drawarrow[\E\ATTIP](3000,18000)
\put(5000,22000){\circle*{300}}
\drawline\gluon[\N\REG](5000,17800)[4]
\put(5000,18000){\circle*{300}}
\drawline\fermion[\E\REG](5000,18000)[4000]
\drawarrow[\E\ATTIP](7000,18000)
\drawline\fermion[\E\REG](5000,22000)[4000]
\drawarrow[\E\ATTIP](7000,22000)
\put(0,18000){$q'$}
\put(0,22000){$q$}
\put(9500,18000){$q'$}
\put(9500,22000){$q$}
\put(15500,16000){a)}
\drawline\gluon[\SE\FLIPPED](1200,22000)[1]
\put(1200,22000){\circle*{300}}
\drawline\gluon[\SW\REG](4800,22000)[1]
\put(4800,22000){\circle*{300}}
%
\drawline\fermion[\E\REG](12000,22000)[4000]
\drawarrow[\E\ATTIP](14000,22000)
\drawline\fermion[\E\REG](12000,18000)[4000]
\drawarrow[\E\ATTIP](14000,18000)
\put(16000,22000){\circle*{300}}
\drawline\gluon[\N\REG](16000,17800)[4]
\put(16000,18000){\circle*{300}}
\drawline\fermion[\E\REG](16000,18000)[4000]
\drawarrow[\E\ATTIP](18000,18000)
\drawline\fermion[\E\REG](16000,22000)[4000]
\drawarrow[\E\ATTIP](18000,22000)
\put(11000,18000){$q'$}
\put(11000,22000){$q$}
\put(20500,18000){$q'$}
\put(20500,22000){$q$}
\drawline\gluon[\NE\REG](12200,18000)[1]
\put(12200,18000){\circle*{300}}
\drawline\gluon[\NW\FLIPPED](15800,18000)[1]
\put(15800,18000){\circle*{300}}
%
\drawline\fermion[\E\REG](23000,22000)[4000]
\drawarrow[\E\ATTIP](25000,22000)
\drawline\fermion[\E\REG](23000,18000)[4000]
\drawarrow[\E\ATTIP](25000,18000)
\put(27000,22000){\circle*{300}}
\drawline\gluon[\N\REG](27000,17800)[4]
\put(27000,18000){\circle*{300}}
\drawline\fermion[\E\REG](27000,18000)[4000]
\drawarrow[\E\ATTIP](29000,18000)
\drawline\fermion[\E\REG](27000,22000)[4000]
\drawarrow[\E\ATTIP](29000,22000)
\put(22000,18000){$q'$}
\put(22000,22000){$q$}
\put(31500,18000){$q'$}
\put(31500,22000){$q$}
\drawline\gluon[\SE\FLIPPED](27200,22000)[1]
\put(27200,22000){\circle*{300}}
\drawline\gluon[\SW\REG](30800,22000)[1]
\put(30800,22000){\circle*{300}}
%
\drawline\fermion[\E\REG](1000,14000)[4000]
\drawarrow[\E\ATTIP](3000,14000)
\drawline\fermion[\E\REG](1000,10000)[4000]
\drawarrow[\E\ATTIP](3000,10000)
\put(5000,14000){\circle*{300}}
\drawline\gluon[\N\REG](5000,9850)[1]
\put(5000,12000){\circle{2000}}
\put(5000,13000){\circle*{300}}
\put(5000,11000){\circle*{300}}
\drawline\gluon[\N\REG](5000,13000)[1]
\put(5000,10000){\circle*{300}}
\drawline\fermion[\E\REG](5000,10000)[4000]
\drawarrow[\E\ATTIP](7000,10000)
\drawline\fermion[\E\REG](5000,14000)[4000]
\drawarrow[\E\ATTIP](7000,14000)
\put(0,10000){$q'$}
\put(0,14000){$q$}
\put(9500,10000){$q'$}
\put(9500,14000){$q$}
\put(15500,8000){b)}
%
\drawline\fermion[\E\REG](12000,14000)[4000]
\drawarrow[\E\ATTIP](14000,14000)
\drawline\fermion[\E\REG](12000,10000)[4000]
\drawarrow[\E\ATTIP](14000,10000)
\put(16000,14000){\circle*{300}}
\drawline\gluon[\N\REG](16000,9800)[4]
\put(16000,10000){\circle*{300}}
\drawline\fermion[\E\REG](16000,10000)[4000]
\drawarrow[\E\ATTIP](18000,10000)
\drawline\fermion[\E\REG](16000,14000)[4000]
\drawarrow[\E\ATTIP](18000,14000)
\put(11000,10000){$q'$}
\put(11000,14000){$q$}
\put(20500,10000){$q'$}
\put(20500,14000){$q$}
\drawline\gluon[\S\FLIPPED](18000,14150)[4]
\put(18000,14000){\circle*{300}}
\put(18000,10000){\circle*{300}}
%
\drawline\fermion[\E\REG](23000,14000)[4000]
\drawarrow[\E\ATTIP](25000,14000)
\drawline\fermion[\E\REG](23000,10000)[4000]
\drawarrow[\E\ATTIP](25000,10000)
\put(27000,14000){\circle*{300}}
\drawline\gluon[\N\REG](27000,9850)[4]
\put(27000,10000){\circle*{300}}
\drawline\fermion[\E\REG](27000,10000)[4000]
\drawarrow[\E\ATTIP](29000,10000)
\drawline\fermion[\E\REG](27000,14000)[4000]
\drawarrow[\E\ATTIP](29000,14000)
\put(22000,10000){$q'$}
\put(22000,14000){$q$}
\put(31500,10000){$q'$}
\put(31500,14000){$q$}
\drawline\gluon[\NE\REG](25000,10000)[3]
\put(25000,10000){\circle*{300}}
\put(29000,14000){\circle*{300}}
%
\drawline\fermion[\E\REG](1000,6000)[4000]
\drawarrow[\E\ATTIP](3000,6000)
\drawline\fermion[\E\REG](1000,2000)[4000]
\drawarrow[\E\ATTIP](3000,2000)
\put(5000,6000){\circle*{300}}
\drawline\gluon[\N\REG](5000,1800)[4]
\put(5000,2000){\circle*{300}}
\drawline\fermion[\E\REG](5000,2000)[4000]
\drawarrow[\E\ATTIP](7000,2000)
\drawline\fermion[\E\REG](5000,6000)[4000]
\drawarrow[\E\ATTIP](7000,6000)
\put(0,2000){$q'$}
\put(0,6000){$q$}
\put(9500,2000){$q'$}
\put(9500,6000){$q$}
\put(15500,0){c)}
\drawline\gluon[\NE\FLIPPED](5000,4000)[1]
\put(5000,4000){\circle*{300}}
\put(7000,6000){\circle*{300}}
%
\drawline\fermion[\E\REG](12000,6000)[4000]
\drawarrow[\E\ATTIP](14000,6000)
\drawline\fermion[\E\REG](12000,2000)[4000]
\drawarrow[\E\ATTIP](14000,2000)
\put(16000,6000){\circle*{300}}
\drawline\gluon[\N\REG](16000,1800)[4]
\put(16000,2000){\circle*{300}}
\drawline\fermion[\E\REG](16000,2000)[4000]
\drawarrow[\E\ATTIP](18000,2000)
\drawline\fermion[\E\REG](16000,6000)[4000]
\drawarrow[\E\ATTIP](18000,6000)
\put(11000,2000){$q'$}
\put(11000,6000){$q$}
\put(20500,2000){$q'$}
\put(20500,6000){$q$}
\drawline\gluon[\NE\REG](14000,2000)[1]
\put(14000,2000){\circle*{300}}
\put(16000,4000){\circle*{300}}
%
\drawline\fermion[\E\REG](23000,6000)[4000]
\drawarrow[\E\ATTIP](25000,6000)
\drawline\fermion[\E\REG](23000,2000)[4000]
\drawarrow[\E\ATTIP](25000,2000)
\put(27000,6000){\circle*{300}}
\drawline\gluon[\N\REG](27000,1800)[4]
\put(27000,2000){\circle*{300}}
\drawline\fermion[\E\REG](27000,2000)[4000]
\drawarrow[\E\ATTIP](29000,2000)
\drawline\fermion[\E\REG](27000,6000)[4000]
\drawarrow[\E\ATTIP](29000,6000)
\put(22000,2000){$q'$}
\put(22000,6000){$q$}
\put(31500,2000){$q'$}
\put(31500,6000){$q$}
\drawloop\gluon[\NE 3](25000,2000)
\put(25000,2000){\circle*{300}}
\put(30000,2000){\circle*{300}}
%
\end{picture}
\end{center}
\caption[Virtual Diagrams for Resolved Photoproduction]
        {\label{fig6}{\it
         Virtual diagrams for resolved photoproduction. Only the one-loop
         corrections to $\qptqp$ are shown. The circle in diagram b) denotes
         a quark, gluon, and ghost loop.}}
\end{figure}


==> fig7.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(23000,6000)
%
\drawline\photon[\E\REG](1000,5000)[4]
\drawline\fermion[\E\REG](1000,1000)[4000]
\drawarrow[\E\ATTIP](3000,1000)
\put(5500,3000){\oval(1000,5000)}
\drawline\gluon[\E\REG](6000,5000)[4]
\drawline\gluon[\E\REG](6000,3000)[4]
\drawline\fermion[\E\REG](6000,1000)[4000]
\drawarrow[\E\ATTIP](8000,1000)
\put(0,1000){$q$}
\put(0,5000){$\gamma$}
\put(10500,1000){$q$}
\put(10500,5000){$g$}
\put(10500,3000){$g$}
%
\drawline\photon[\E\REG](13000,5000)[4]
\drawline\fermion[\E\REG](13000,1000)[4000]
\drawarrow[\E\ATTIP](15000,1000)
\put(17500,3000){\oval(1000,5000)}
\drawline\fermion[\E\REG](18000,5000)[4000]
\drawarrow[\E\ATTIP](20000,5000)
\drawline\fermion[\E\REG](18000,3000)[4000]
\drawarrow[\W\ATBASE](20000,3000)
\drawline\fermion[\E\REG](18000,1000)[4000]
\drawarrow[\E\ATTIP](20000,1000)
\put(12000,1000){$q$}
\put(12000,5000){$\gamma$}
\put(22500,1000){$q$}
\put(22500,5000){$q,q'$}
\put(22500,3000){$\overline{q},\overline{q}'$}
%
\end{picture}
\end{center}
\caption[Generic $2\rightarrow 3$ Feynman Diagrams for Direct Photoproduction]
        {\label{fig7}
         {\it $2\rightarrow 3$ Feynman diagrams for direct photoproduction.}}
\end{figure}


==> fig8.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(23000,15000)
%
\drawline\fermion[\E\REG](1000,14000)[4000]
\drawarrow[\E\ATTIP](3000,14000)
\drawline\fermion[\E\REG](1000,10000)[4000]
\drawarrow[\E\ATTIP](3000,10000)
\put(5500,12000){\oval(1000,5000)}
\drawline\fermion[\E\REG](6000,14000)[4000]
\drawarrow[\E\ATTIP](8000,14000)
\drawline\fermion[\E\REG](6000,10000)[4000]
\drawarrow[\E\ATTIP](8000,10000)
\put(0,10000){$q'$}
\put(0,14000){$q$}
\put(10500,10000){$q'$}
\put(10500,14000){$q$}
\put(5000,8000){a)}
\drawline\gluon[\E\REG](6000,12000)[4]
\put(10500,12000){$g$}
%
\drawline\fermion[\E\REG](13000,14000)[4000]
\drawarrow[\E\ATTIP](15000,14000)
\drawline\fermion[\E\REG](13000,10000)[4000]
\drawarrow[\E\ATTIP](15000,10000)
\put(17500,12000){\oval(1000,5000)}
\drawline\fermion[\E\REG](18000,14000)[4000]
\drawarrow[\E\ATTIP](20000,14000)
\drawline\fermion[\E\REG](18000,10000)[4000]
\drawarrow[\E\ATTIP](20000,10000)
\put(12000,10000){$q$}
\put(12000,14000){$q$}
\put(22500,10000){$q$}
\put(22500,14000){$q$}
\put(17000,8000){b)}
\drawline\gluon[\E\REG](18000,12000)[4]
\put(22500,12000){$g$}
%
\drawline\fermion[\E\REG](1000,6000)[4000]
\drawarrow[\E\ATTIP](3000,6000)
\drawline\fermion[\E\REG](1000,2000)[4000]
\drawarrow[\W\ATBASE](3000,2000)
\put(5500,4000){\oval(1000,5000)}
\drawline\gluon[\E\REG](6000,6000)[4]
\drawline\gluon[\E\REG](6000,2000)[4]
\put(0,2000){$\overline{q}$}
\put(0,6000){$q$}
\put(10500,2000){$g$}
\put(10500,6000){$g$}
\put(5000,0){c)}
\drawline\gluon[\E\REG](6000,4000)[4]
\put(10500,4000){$g$}
%
\drawline\gluon[\E\REG](12700,6000)[4]
\drawline\gluon[\E\REG](12700,2000)[4]
\put(17500,4000){\oval(1000,5000)}
\drawline\gluon[\E\REG](18000,6000)[4]
\drawline\gluon[\E\REG](18000,2000)[4]
\put(12000,2000){$g$}
\put(12000,6000){$g$}
\put(22500,2000){$g$}
\put(22500,6000){$g$}
\put(17000,0){d)}
\drawline\gluon[\E\REG](18000,4000)[4]
\put(22500,4000){$g$}
%
\end{picture}
\end{center}
\caption[Generic $2\rightarrow 3$ Feynman Diagrams for Resolved
         Photoproduction]
        {\label{fig8}
         {\it $2\rightarrow 3$ Feynman diagrams for resolved photoproduction.}}
\end{figure}


==> fig9.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(30000,19500)
%
\drawline\fermion[\E\REG](3000,10500)[9000]
\drawline\fermion[\NE\REG](12000,10500)[9000]
\drawline\fermion[\E\REG](3000,1500)[13425]
\drawline\fermion[\E\REG](17175,5250)[7500]
\drawline\fermion[\E\REG](17175,4500)[7500]
\drawline\fermion[\E\REG](17175,3750)[7500]
\drawline\fermion[\E\REG](17175,3000)[7500]
\drawline\fermion[\E\REG](17175,2250)[7500]
\drawline\photon[\SE\REG](12000,10500)[7]
\put(12000,10500){\circle*{450}}
\put(12000,10500){\oval(2000,2000)[bl]}
\drawline\fermion[\E\REG](12000,9500)[750]
\put(10000, 8500){$x_a$}
\put(16800,3750){\oval(750,5250)}
\drawarrow[\E\ATTIP](7500,10500)
\drawarrow[\E\ATTIP](9750,1500)
\drawarrow[\NE\ATTIP](15200,13700)
\put(25500,3400){$\Bigg\} X$}
\put(1500,9750){$e^-$}
\put(1500,750){$p$}
\put(13500,6750){$\gamma$}
\put(18750,17250){$e^-$}
\put(6000,12000){$k$}
\put(13500,15000){$k'$}
\put(15000,9000){$q$}
\put(6000,3000){$p$}
\put(10000,11500){$F_{\gamma / e}$}
\put(18000,6750){d$\sigma_{\gamma p}$}
%
\end{picture}
\end{center}
\caption[Electron-Proton Scattering with Single Photon Exchange]
        {\label{fig9}{\it Electron-proton scattering with single photon
         exchange.}}
\end{figure}


==> kkkfig1.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(10500,6000)
%
\drawline\photon[\E\REG](1000,5000)[4]
\drawline\photon[\E\REG](1000,1000)[4]
\put(5000,1000){\circle*{300}}
\drawline\fermion[\N\REG](5000,1000)[4000]
\drawarrow[\N\ATTIP](5000,3000)
\put(5000,5000){\circle*{300}}
\drawline\fermion[\E\REG](5000,1000)[4000]
\drawarrow[\W\ATBASE](7000,1000)
\drawline\fermion[\E\REG](5000,5000)[4000]
\drawarrow[\E\ATTIP](7000,5000)
\put(0,1000){$\gamma$}
\put(0,5000){$\gamma$}
\put(9500,1000){$\overline{q}$}
\put(9500,5000){$q$}
%
\end{picture}
\end{center}
\caption{\label{kkkfig1}
         {\it Born diagram for direct $\gamma\gamma$ scattering.}}
\end{figure}


==> kkkfig2.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(33000,15000)
%
\drawline\photon[\E\REG](1000,14000)[4]
\drawline\photon[\E\REG](1000,10000)[4]
\put(5000,14000){\circle*{300}}
\drawline\fermion[\N\REG](5000,10000)[4000]
\drawarrow[\N\ATTIP](5000,12000)
\put(5000,10000){\circle*{300}}
\drawline\fermion[\E\REG](5000,10000)[4000]
\drawarrow[\W\ATTIP](7000,10000)
\drawline\fermion[\E\REG](5000,14000)[4000]
\drawarrow[\E\ATTIP](7000,14000)
\put(0,10000){$\gamma$}
\put(0,14000){$\gamma$}
\put(9500,10000){$\bar{q}$}
\put(9500,14000){$q$}
\put(15500,8000){a)}
\drawline\gluon[\SE\FLIPPED](5200,14000)[1]
\put(5200,14000){\circle*{300}}
\drawline\gluon[\SW\REG](8800,14000)[1]
\put(8800,14000){\circle*{300}}
%
\drawline\photon[\E\REG](12000,14000)[4]
\drawline\photon[\E\REG](12000,10000)[4]
\put(16000,14000){\circle*{300}}
\drawline\fermion[\N\REG](16000,10000)[4000]
\drawarrow[\N\ATTIP](16000,12000)
\put(16000,10000){\circle*{300}}
\drawline\fermion[\E\REG](16000,10000)[4000]
\drawarrow[\W\ATTIP](18000,10000)
\drawline\fermion[\E\REG](16000,14000)[4000]
\drawarrow[\E\ATTIP](18000,14000)
\put(11000,10000){$\gamma$}
\put(11000,14000){$\gamma$}
\put(20500,10000){$\bar{q}$}
\put(20500,14000){$q$}
\drawline\gluon[\NE\REG](16200,10000)[1]
\put(16200,10000){\circle*{300}}
\drawline\gluon[\NW\FLIPPED](19800,10000)[1]
\put(19800,10000){\circle*{300}}
%
\drawline\photon[\E\REG](23000,14000)[4]
\drawline\photon[\E\REG](23000,10000)[4]
\put(27000,14000){\circle*{300}}
\drawline\fermion[\N\REG](27000,10000)[4000]
\drawarrow[\N\ATTIP](27000,12000)
\put(27000,10000){\circle*{300}}
\drawline\fermion[\E\REG](27000,10000)[4000]
\drawarrow[\W\ATTIP](29000,10000)
\drawline\fermion[\E\REG](27000,14000)[4000]
\drawarrow[\E\ATTIP](29000,14000)
\put(22000,10000){$\gamma$}
\put(22000,14000){$\gamma$}
\put(31500,10000){$\bar{q}$}
\put(31500,14000){$q$}
\drawline\gluon[\SE\REG](27000,13800)[1]
\put(27000,13800){\circle*{300}}
\drawline\gluon[\NE\FLIPPED](27000,10200)[1]
\put(27000,10200){\circle*{300}}
%
\drawline\photon[\E\REG](1000,6000)[4]
\drawline\photon[\E\REG](1000,2000)[4]
\put(5000,6000){\circle*{300}}
\drawline\fermion[\N\REG](5000,2000)[4000]
\drawarrow[\N\ATTIP](5000,4000)
\put(5000,2000){\circle*{300}}
\drawline\fermion[\E\REG](5000,2000)[4000]
\drawarrow[\W\ATTIP](7000,2000)
\drawline\fermion[\E\REG](5000,6000)[4000]
\drawarrow[\E\ATTIP](7000,6000)
\put(0,2000){$\gamma$}
\put(0,6000){$\gamma$}
\put(9500,2000){$\bar{q}$}
\put(9500,6000){$q$}
\put(15500,0){b)}
\drawline\gluon[\NE\FLIPPED](5000,4000)[1]
\put(5000,4000){\circle*{300}}
\put(7000,6000){\circle*{300}}
%
\drawline\photon[\E\REG](12000,6000)[4]
\drawline\photon[\E\REG](12000,2000)[4]
\put(16000,6000){\circle*{300}}
\drawline\fermion[\N\REG](16000,2000)[4000]
\drawarrow[\N\ATTIP](16000,4000)
\put(16000,2000){\circle*{300}}
\drawline\fermion[\E\REG](16000,2000)[4000]
\drawarrow[\W\ATTIP](18000,2000)
\drawline\fermion[\E\REG](16000,6000)[4000]
\drawarrow[\E\ATTIP](18000,6000)
\put(11000,2000){$\gamma$}
\put(11000,6000){$\gamma$}
\put(20500,2000){$\bar{q}$}
\put(20500,6000){$q$}
\drawline\gluon[\S\REG](18000,6150)[4]
\put(18000,6000){\circle*{300}}
\put(18000,2000){\circle*{300}}
%
\drawline\photon[\E\REG](23000,6000)[4]
\drawline\photon[\E\REG](23000,2000)[4]
\put(27000,6000){\circle*{300}}
\drawline\fermion[\N\REG](27000,2000)[4000]
\drawarrow[\N\ATTIP](27000,4000)
\put(27000,2000){\circle*{300}}
\drawline\fermion[\E\REG](27000,2000)[4000]
\drawarrow[\W\ATTIP](29000,2000)
\drawline\fermion[\E\REG](27000,6000)[4000]
\drawarrow[\E\ATTIP](29000,6000)
\put(22000,2000){$\gamma$}
\put(22000,6000){$\gamma$}
\put(31500,2000){$\bar{q}$}
\put(31500,6000){$q$}
\drawline\gluon[\SE\REG](27000,4000)[1]
\put(27000,4000){\circle*{300}}
\put(29000,2000){\circle*{300}}
%
\end{picture}
\end{center}
\caption{\label{kkkfig2}{\it
         Virtual diagrams for direct $\gamma\gamma$ scattering.}}
\end{figure}


==> kkkfig3.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{picture}(11000,6000)
%
\drawline\photon[\E\REG](1000,5000)[4]
\drawline\photon[\E\REG](1000,1000)[4]
\put(5500,3000){\oval(1000,5000)}
\drawline\fermion[\E\REG](6000,5000)[4000]
\drawarrow[\E\ATTIP](8000,5000)
\drawline\gluon[\E\REG](6000,3000)[4]
\drawline\fermion[\E\REG](6000,1000)[4000]
\drawarrow[\W\ATBASE](8000,1000)
\put(0,1000){$\gamma$}
\put(0,5000){$\gamma$}
\put(10500,1000){$\bar{q}$}
\put(10500,5000){$q$}
\put(10500,3000){$g$}
%
\end{picture}
\end{center}
\caption{\label{kkkfig3}
         {\it $2\rightarrow 3$ Feynman diagram for direct $\gamma\gamma$
          scattering.}}
\end{figure}

